MobileAppScrutinator: A Simple yet Efficient Dynamic Analysis Approach for Detecting Privacy Leaks across Mobile OSs

Smartphones, the devices we carry everywhere with us, are being heavily tracked and have undoubtedly become a major threat to our privacy. As "tracking the trackers" has become a necessity, various static and dynamic analysis tools have been developed in the past. However, today, we still lack suitable tools to detect, measure and compare the ongoing tracking across mobile OSs. To this end, we propose MobileAppScrutinator, based on a simple yet efficient dynamic analysis approach, that works on both Android and iOS (the two most popular OSs today). To demonstrate the current trend in tracking, we select 140 most representative Apps available on both Android and iOS AppStores and test them with MobileAppScrutinator. In fact, choosing the same set of apps on both Android and iOS also enables us to compare the ongoing tracking on these two OSs. Finally, we also discuss the effectiveness of privacy safeguards available on Android and iOS. We show that neither Android nor iOS privacy safeguards in their present state are completely satisfying.

==> appScrutinator.tikz <==
\begin{tikzpicture}

\definecolor{col1}{RGB}{102, 153, 102}
\definecolor{col2}{RGB}{51, 102, 153}
\definecolor{col3}{RGB}{124, 120, 106}
\definecolor{col4}{RGB}{230, 230, 220}
\definecolor{col5}{RGB}{204, 204, 153}
\definecolor{col6}{RGB}{204, 152, 0}
\definecolor{col7}{RGB}{180, 30, 47} 

\tikzstyle{commonStyle}=[draw=none,text centered,drop shadow,blur shadow={shadow blur steps=5},rounded corners]


\begin{scope}
\draw (1.9,0.35) node[text width=3cm,minimum height=2.0cm,minimum width=7.2cm,fill=col4,commonStyle] (G1) {};
\draw (0,0) node[text width=2.85cm,minimum height=1.00cm,minimum width=3.0cm,fill=col5,commonStyle] (B1) {Modified APIs in Telephony Manager};
\draw (3.15,0) node[text width=2.7cm,minimum height=1.00cm,minimum width=2.5cm,fill=col5,commonStyle] (B2)  {Modified APIs in Location Manager};

\node (t1) at (2.40,0.9) {\textbf{Application Frameworks (Java)}};
\node (t2) at (5.1,0.0) {etc.};

\draw[ultra thick] (B1.south) -- ++(0,-1) coordinate (temp2);
\draw[ultra thick] (B2.south) -- ++(0,-1) -- (temp2);


\end{scope}

\begin{scope}[xshift=7.25cm]
\draw (1.8,0.35) node[text width=3cm,minimum height=2.0cm,minimum width=6.5cm,fill=col4,commonStyle] (G2) {};
\draw (0,0) node[text width=2.3cm,minimum height=1.00cm,minimum width=2.5cm,fill=col5,commonStyle] (B3) {Modified APIs in Crypto/Hash};
\draw (2.85,0) node[text width=2.5cm,minimum height=1.00cm,minimum width=2.5cm,fill=col5,commonStyle] (B4)  {Modified APIs in Network stack};

\node (t3) at (2.40,0.9) {\textbf{Core libraries (Java)}};
\node (t4) at (4.75,0.0) {etc.};

\draw[ultra thick] (B3.south) -- ++(0,-1) coordinate (temp3);
\draw[ultra thick] (B4.south) -- ++(0,-1) -- (temp3);

\end{scope}

\draw[->,ultra thick,dashed] (G1.north) --  ++(0,0.8) coordinate (temp1) -- node[midway,yshift=0.4cm] {depends on} (G2.north|-temp1) -- (G2.north);

\begin{scope}
\draw (5.25,-4.5) node[text width=3cm,minimum height=2cm,minimum width=13.75cm,fill=col4,commonStyle] (G3) {};
\draw (1.65,-4.25) node[minimum height=1cm,minimum width=3cm,fill=col5,commonStyle] (S1) {Service1};
\draw (8.75,-4.25) node[minimum height=1cm,minimum width=3cm,fill=col5,commonStyle] (S2) {Service2};
\node[text width=10.0cm,align=center] (t5) at (5.2,-5.20) {\textbf{MobileAppScrutinator Dedicated System Application}};

\node[outer sep=0,inner sep=0] (disks) at(5.25,-7.25) {\includegraphics[width=1.5cm,keepaspectratio]{database.png}};

\path[->,ultra thick,>=stealth] (G3.south) edge (disks.north);

\end{scope}

\draw[->,ultra thick,>=stealth]  (S1.north|-temp2) -- node[left,text width=2.5cm,align=center] {Data sent using AIDL} (S1.north);
\draw[->,ultra thick,>=stealth]  (S2.north|-temp3) -- node [right,text width=2.5cm,align=center] {Data sent using libc socket APIs} (S2.north);


\end{tikzpicture}


==> app_pii1.tikz <==
\begin{tikzpicture}
\definecolor{col1}{RGB}{204, 204, 154}
\definecolor{col2}{RGB}{136, 136, 136}
\pgfplotsset{compat=newest}
\pgfplotsset{major grid style={gray!50}}
\begin{axis}[
ybar,
 every axis plot post/.style={/pgf/number format/fixed},
            bar width=8pt,
y tick label style={major tick length=0pt},
ymajorgrids,
axis lines*=none,
 axis line style={ultra thin,white},
            xtick=data,
enlargelimits=0.15,
%legend style={at={(0.5,-0.2)},
ylabel={\#Apps},
symbolic x coords={NetworkCode,OperatorName,Location,Accounts,WiFiAPInfo,Contacts},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=45,anchor=east},
ymin=0,ymax=20,
]
\addplot[draw=none,fill=col1, draw opacity=0,drop shadow={shadow yshift=0.4pt, shadow xshift=0.4pt, opacity=0.50}] coordinates {(NetworkCode,17)(OperatorName,16)(Location,6)(Accounts,3)(WiFiAPInfo,2)(Contacts,1)};
\end{axis}
\end{tikzpicture}


==> app_pii2.tikz <==
\begin{tikzpicture}
\definecolor{col1}{RGB}{204, 204, 154}
\definecolor{col2}{RGB}{136, 136, 136}
\pgfplotsset{compat=newest}
\pgfplotsset{major grid style={gray!50}}
\begin{axis}[
ybar,
every axis plot post/.style={/pgf/number format/fixed},
            bar width=8pt,
y tick label style={major tick length=0pt},
ymajorgrids,
axis lines*=none,
 axis line style={ultra thin,white},
            xtick=data,
enlargelimits=0.15,
%legend style={at={(0.5,-0.2)},
legend style={at={(0.7,0.95)},
anchor=north,legend columns=-1},
ylabel={\#Apps},
symbolic x coords={OperatorName,Location,DeviceName,Accounts,Contacts,SIM No},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=45,anchor=east},
ymin=0,ymax=20,
]
\addplot[draw=none,fill=col1, draw opacity=0,drop shadow={shadow yshift=0.4pt, shadow xshift=0.4pt, opacity=0.50}] coordinates {(OperatorName,13)(Location,10)(DeviceName,4)(Accounts,2)(Contacts,1)(SIM No,1)};
\end{axis}
\end{tikzpicture}


==> app_sys1.tikz <==
\begin{tikzpicture}
\definecolor{Col1}{HTML}{CC0000}
\definecolor{Col2}{HTML}{CCCC99}
\definecolor{Col3}{HTML}{003366}
\definecolor{Col4}{HTML}{996600}
\definecolor{Col6}{HTML}{669966}
\definecolor{Col7}{HTML}{666699}
\definecolor{Col8}{HTML}{FFCC00}
\begin{axis}[
ybar stacked,
ymajorgrids,
ymin=0,
axis line style={draw=none},
y tick label style={major tick length=0pt},
x tick label style={major tick length=0pt},
myplotShadow/.style={drop shadow={shadow yshift=0.25pt, shadow xshift=0.65pt}},
myplot/.style={draw=none,area legend,draw opacity=0,myplotShadow},
enlargelimits=0.05,
%legend style={at={(0.5,-0.2)},
legend style={at={(0.7,0.95)},
anchor=north,legend columns=-1},
ylabel={\#Apps},
symbolic x coords={Android ID,IMEI,WiFi MAC,Serial No,IMSI,PhoneNumber},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=45,anchor=east},
ymin=0,ymax=65,
]
\addplot[myplot,fill=Col3] coordinates {(Android ID,28)(IMEI,20)(WiFi MAC,9)(Serial No,7)(IMSI,5)(PhoneNumber,3)};
\addplot[myplot,fill=Col2] coordinates {(Android ID,13)(IMEI,8)(WiFi MAC,2)(Serial No,3)(IMSI,0)(PhoneNumber,0)};
%\legend{Unmodified, Modified}
\end{axis}
\end{tikzpicture}


==> app_sys2.tikz <==
\begin{tikzpicture}
\definecolor{Col1}{HTML}{CC0000}
\definecolor{Col2}{HTML}{CCCC99}
\definecolor{Col3}{HTML}{003366}
\definecolor{Col4}{HTML}{996600}
\definecolor{Col6}{HTML}{669966}
\definecolor{Col7}{HTML}{666699}
\definecolor{Col8}{HTML}{FFCC00}

\begin{axis}[
ybar stacked,
ymajorgrids,
ymin=0,
axis line style={draw=none},
y tick label style={major tick length=0pt},
x tick label style={major tick length=0pt},
myplotShadow/.style={drop shadow={shadow yshift=0.25pt, shadow xshift=0.65pt}},
myplot/.style={draw=none,area legend,draw opacity=0,myplotShadow},
%enlargelimits=0.15,
%legend style={at={(0.5,-0.2)},
%legend style={at={(0.7,0.95)},
%anchor=north,legend columns=-1},
ylabel={\#Apps},
symbolic x coords={Pasteboard ID,AdIdentifier,WiFi MAC,UDID,Device Name},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=45,anchor=east},
ymin=0,ymax=65,
]
\addplot[myplot,fill=Col3] coordinates {(Pasteboard ID,63)(AdIdentifier,58)(WiFi MAC,12)(UDID,7)(Device Name,4)};
\addplot[myplot,fill=Col2] coordinates {(Pasteboard ID,0)(AdIdentifier,0)(WiFi MAC,34)(UDID,0)(Device Name,0)};
%\legend{Unmodified, Modified}
\end{axis}
\end{tikzpicture}


==> app_sys_legend.tikz <==
\definecolor{Col1}{HTML}{CC0000}
\definecolor{Col2}{HTML}{CCCC99}
\definecolor{Col3}{HTML}{003366}
\definecolor{Col4}{HTML}{996600}
\definecolor{Col6}{HTML}{669966}
\definecolor{Col7}{HTML}{666699}
\definecolor{Col8}{HTML}{FFCC00}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={nodes={right},draw=none,font=\small},legend entries={Unmodified, Modified}]
        \addlegendimage{draw=none,area legend,draw opacity=0,blur shadow={shadow blur radius=0.25pt,shadow yshift=-0.5pt, shadow xshift=0.5pt},fill=Col3}
        \addlegendimage{draw=none,area legend,draw opacity=0,blur shadow={shadow blur radius=0.25pt,shadow yshift=-0.5pt, shadow xshift=0.5pt},fill=Col2}
        \addlegendimage{only marks, mark=square*,draw opacity=0,fill=predictedCol,legend image post style={xshift=0.2cm}}
    \end{customlegend}
\end{tikzpicture}


==> app_sys_legend2.tikz <==
\definecolor{Col1}{HTML}{CC0000}
\definecolor{Col2}{HTML}{CCCC99}
\definecolor{Col3}{HTML}{003366}
\definecolor{Col4}{HTML}{996600}
\definecolor{Col6}{HTML}{669966}
\definecolor{Col7}{HTML}{666699}
\definecolor{Col8}{HTML}{FFCC00}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,legend style={nodes={right},draw=none,font=\small},legend entries={First-party, Third-party, Unidentified}]
        \addlegendimage{draw=none,area legend,draw opacity=0,blur shadow={shadow blur radius=0.25pt,shadow yshift=-0.5pt, shadow xshift=0.5pt},fill=Col3}
        \addlegendimage{draw=none,area legend,draw opacity=0,blur shadow={shadow blur radius=0.25pt,shadow yshift=-0.5pt, shadow xshift=0.5pt},fill=Col2}
        \addlegendimage{draw=none,area legend,draw opacity=0,blur shadow={shadow blur radius=0.25pt,shadow yshift=-0.5pt, shadow xshift=0.5pt},fill=Col4}
        \addlegendimage{only marks, mark=square*,draw opacity=0,fill=predictedCol,legend image post style={xshift=0.2cm}}
    \end{customlegend}
\end{tikzpicture}

==> appscrutinator_taintdroid.tikz <==


\pgfplotstableread[row sep=\\,col sep=&]{
    pii & appscrutinator & taintdroid \\
    IMEI     & 30  & 33    \\
    AndroidID     & 50 & 0    \\
    PhoneNo    & 3 & 0  \\
    SerialNumber  & 8 & 0  \\
    IMSI   & 6  & 0  \\
    WiFiMAC      & 6  & 0  \\
    Accounts     & 3  & 0    \\
    Contacts     & 1 & 2    \\
    Location    & 6 & 0  \\
    OperatorName  & 16 & 0  \\
    SIMNetworkCode   & 17  & 0  \\
    WiFiAPInfo      & 2  & 0  \\
    SMS   & 0  & 2  \\
    BrowserHistory      & 0  & 1  \\
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.3cm,
            width=\textwidth,
            height=.4\textwidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={IMEI,AndroidID,PhoneNo,SerialNumber,IMSI,WiFiMAC,Accounts,Contacts,Location,OperatorName,SIMNetworkCode,WiFiAPInfo,SMS,BrowserHistory},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            ymin=0,ymax=55,
            ylabel={\# servers where PII is transmitted},
            x tick label style={rotate=45,anchor=east},
        ]
        \addplot table[x=pii,y=appscrutinator]{\mydata};
        \addplot table[x=pii,y=taintdroid]{\mydata};
        \legend{MobileAppScrutinator, TaintDroid}
    \end{axis}
\end{tikzpicture}

==> framework.tikz <==
\begin{tikzpicture}

\definecolor{col1}{RGB}{102, 153, 102}
\definecolor{col2}{RGB}{51, 102, 153}
\definecolor{col3}{RGB}{124, 120, 106}
\definecolor{col4}{RGB}{230, 230, 220}
\definecolor{col5}{RGB}{204, 204, 153}
\definecolor{col6}{RGB}{204, 152, 0}
\definecolor{col7}{RGB}{180, 30, 47} 

\tikzstyle{commonStyle}=[draw=none,text centered,drop shadow,blur shadow={shadow blur steps=5}]

\draw (0,0.20) node[text centered,text width=2.5cm,minimum height=2.0cm,minimum width=2.5cm,fill=col4,commonStyle] (B1) {};
\draw (3,0.20) node[text centered,text width=2.5cm,minimum height=2.0cm,minimum width=2.5cm,fill=col4,commonStyle] (B2) {};
\draw (7,0.20) node[text centered,text width=2.5cm,minimum height=2.0cm,minimum width=2.5cm,fill=col4,commonStyle] (B3) {};
\draw (3.5,-4.25) node[text centered,text width=3.0cm,minimum height=1.75cm,minimum width=5.5cm,fill=col4,commonStyle] (B4) {};

\draw (0,0) node[text centered,text width=2.0cm,minimum height=1cm,minimum width=1 cm,fill=col5,commonStyle] (C1) {Code from third-party \\`X'};

\draw (3,0) node[text centered,text width=2.0cm,minimum height=1cm,minimum width=1 cm,fill=col5,commonStyle] (C2) {Code from third-party \\`X'};

\draw (7,0) node[text centered,text width=2.0cm,minimum height=1cm,minimum width=1 cm,fill=col5,commonStyle] (C3) {Code from third-party \\`X'};

\draw (3.5,-4) node[text centered,text width=3.0cm,minimum height=1cm,minimum width=5cm,fill=col5,commonStyle] (U) {UIPasteboard Class};

\draw[<->,thick,>=stealth] (C1.south) -- (U.167);
\draw[<->,thick,>=stealth] (C2.south) -- (U.90);
\draw[<->,thick,>=stealth] (C3.south) -- (U.13);

\node[font=\LARGE] at (5,0) {...};
\node[] at (0.0,0.90) {App 1};
\node[] at (3.1,0.90) {App 2};
\node[] at (7.1,0.90) {App N};
\node[] at (3.5,-4.8) {iOS Public Frameworks};

\node[text width=2.5cm,align=center,font=\footnotesize] at (-0.4,-2.1) {(1)\\Stores
pasteboard entry with
name, type and value};

\node[text width=2.5cm,align=center,font=\footnotesize] at (4.6,-2.1) {(2)\\Retrieves pasteboard
entry already stored};

\node[text width=2.5cm,align=center,font=\footnotesize] at (7.5,-2.1) {(3)\\Retrieves pasteboard
entry already stored};

\end{tikzpicture}

==> load.tikz <==
\begin{tikzpicture}

\definecolor{col1}{RGB}{102, 153, 102}
\definecolor{col2}{RGB}{51, 102, 153}
\definecolor{col3}{RGB}{124, 120, 106}
\definecolor{col4}{RGB}{230, 230, 220}
\definecolor{col5}{RGB}{204, 204, 153}
\definecolor{col6}{RGB}{204, 152, 0}
\definecolor{col7}{RGB}{180, 30, 47} 

\tikzstyle{commonStyle}=[draw=none,text centered,drop shadow,blur shadow={shadow blur steps=5},rounded corners]

\draw (0,0) node[text width = 2cm,minimum height=1.2 cm,minimum width=2.4cm,fill=col5,commonStyle] (L) {launchd};
\draw (4.5,0) node[text width = 2cm,minimum height=1.2 cm,minimum width=2.4cm,fill=col5,commonStyle] (P) {process};
\draw (9,0) node[text width = 2cm,minimum height=1.2 cm,minimum width=2.4cm,fill=col5,commonStyle] (PS) {process started};

\draw (2.25,-2.5) node[text width = 2cm,minimum height=1.2 cm,minimum width=2.4cm,fill=col5,commonStyle] (DY) {dylib};
\draw (2.25,-5) node[text width = 4cm,minimum height=1.2 cm,minimum width=4.5cm,fill=col5,commonStyle] (NW) {new C/C++ function or 
objective-c method};

\draw (9,-5) node[text width = 4cm,minimum height=1.2 cm,minimum width=4.5cm,fill=col5,commonStyle] (ORG) {original C/C++ function or objective-c method};

\draw (9,-2.5) node[outer sep=0,inner sep=0] (emptyNode) {};
\draw (7,0) node[outer sep=0,inner sep=0] (emptyNode2) {};

\draw[->,ultra thick,black,>=stealth] (L) -- node[midway,above] {launches} (P);
\draw[->,ultra thick,black,>=stealth] (P) -- node[midway,above] {starts} (PS);
\draw	  (L.south) edge[->,ultra thick,black,>=stealth,out=270,in=180]  node[midway,above,xshift=-0.75cm] {loads} (DY.west);
\draw	[->,ultra thick,black,>=stealth] (PS.south) -- node[midway,above,rotate=90] {calls} (emptyNode);
\draw	[->,ultra thick,black,>=stealth] (emptyNode) -- node[midway,above,rotate=20] {intercepted} (NW.15);
\draw	[->,ultra thick,dashed,black,>=stealth] (NW.east) -- node[midway,above] {may call} (ORG.west);

\draw	[->,ultra thick,dashed,black,>=stealth] (emptyNode) -- node[midway,above,rotate=90] {initial call} (ORG.north);

\draw	 (DY.east) edge [->,ultra thick,black,>=stealth,out=0,in=270] node[midway,above,text width=2cm,align=center,xshift=-.7cm,yshift=-0cm] {loaded in target process} (emptyNode2);


\end{tikzpicture}

==> overall_pic.tikz <==
\begin{tikzpicture}

\definecolor{col1}{RGB}{102, 153, 102}
\definecolor{col2}{RGB}{51, 102, 153}
\definecolor{col3}{RGB}{124, 120, 106}
\definecolor{col4}{RGB}{230, 230, 220}
\definecolor{col5}{RGB}{204, 204, 153}
\definecolor{col6}{RGB}{204, 152, 0}
\definecolor{col7}{RGB}{180, 30, 47} 

\tikzstyle{commonStyle}=[draw=none,text centered,drop shadow,blur shadow={shadow blur steps=5},rounded corners]

\draw (0,0) node[text width=3cm,minimum height=2.1cm,minimum width=3.2cm,fill=col5,commonStyle] (B1) {Modified APIs in iOS Frameworks (e.g. AddressBook, Security(SSLWrite), Location))};

\draw (5,0) node[text width=3cm,minimum height=2.1cm,minimum width=3.2cm,fill=col5,commonStyle] (B2) {Modified APIs in libSystem Common Crypto Library (e.g. MD5, SHA,Crypto)};

\draw (10,0) node[text width=3cm,minimum height=2.1cm,minimum width=3.2cm,fill=col5,commonStyle] (B3) {Modified APIs in libC Library (e.g. write, send in AF\_INET4/6 domain)};

\draw (5,-3.5) node[text width=7cm,minimum height=1cm,minimum width=8cm,fill=col5,commonStyle] (D) {Log Collector Daemon};
\node[outer sep=0,inner sep=0] (disks) at(5,-5.5) {\includegraphics[width=1.5cm,keepaspectratio]  {database.png}};


\draw[->,ultra thick,black,>=stealth] (B2.south) --  (D.90);
\draw[->,ultra thick,black,>=stealth] (B3.south) --  (D.15);
\draw[->,ultra thick,black,>=stealth] (D.south) --  (disks.north);
\draw[->,ultra thick,black,>=stealth] (B1.south) --  node[right,xshift=-0.8cm,fill=white] {\large \textit{Data sent through Mach messages in all cases}} (D.167);

\node (t1) at (3,-5.5) {SQLite DB};

\end{tikzpicture}

==> pii_transmit_android.tikz <==
\begin{tikzpicture}
\definecolor{Col1}{HTML}{CC0000}
\definecolor{Col2}{HTML}{CCCC99}
\definecolor{Col3}{HTML}{003366}
\definecolor{Col4}{HTML}{996600}
\definecolor{Col6}{HTML}{669966}
\definecolor{Col7}{HTML}{666699}
\definecolor{Col8}{HTML}{FFCC00}
\begin{axis}[
ybar stacked,
ymajorgrids,
ymin=0,
axis line style={draw=none},
y tick label style={major tick length=0pt},
x tick label style={major tick length=0pt},
myplotShadow/.style={drop shadow={shadow yshift=0.25pt, shadow xshift=0.65pt}},
myplot/.style={draw=none,area legend,draw opacity=0,myplotShadow},
enlargelimits=0.05,
%legend style={at={(0.5,-0.2)},
legend style={at={(0.7,0.95)},
anchor=north,legend columns=-1},
ylabel={\# Servers},
symbolic x coords={Accounts,Contacts,Location,Operator name,SIM network code,Wi-Fi scan/config},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=45,anchor=east},
ymin=0,ymax=20,
]
\addplot[myplot,fill=Col3] coordinates {(Accounts,2)(Contacts,1)(Location,3)(Operator name,5)(SIM network code,3)(Wi-Fi scan/config,1)};
\addplot[myplot,fill=Col2] coordinates {(Accounts,1)(Contacts,0)(Location,9)(Operator name,8)(SIM network code,9)(Wi-Fi scan/config,1)};
\addplot[myplot,fill=Col4] coordinates {(Accounts,1)(Contacts,0)(Location,0)(Operator name,2)(SIM network code,4)(Wi-Fi scan/config,0)};
%\legend{First-party, Third-party, Unindentified}
\end{axis}
\end{tikzpicture}

==> pii_transmit_ios.tikz <==
\begin{tikzpicture}
\definecolor{Col1}{HTML}{CC0000}
\definecolor{Col2}{HTML}{CCCC99}
\definecolor{Col3}{HTML}{003366}
\definecolor{Col4}{HTML}{996600}
\definecolor{Col6}{HTML}{669966}
\definecolor{Col7}{HTML}{666699}
\definecolor{Col8}{HTML}{FFCC00}
\begin{axis}[
ybar stacked,
ymajorgrids,
ymin=0,
axis line style={draw=none},
y tick label style={major tick length=0pt},
x tick label style={major tick length=0pt},
myplotShadow/.style={drop shadow={shadow yshift=0.25pt, shadow xshift=0.65pt}},
myplot/.style={draw=none,area legend,draw opacity=0,myplotShadow},
enlargelimits=0.05,
%legend style={at={(0.5,-0.2)},
legend style={at={(0.7,0.95)},
anchor=north,legend columns=-1},
ylabel={\# Servers},
symbolic x coords={Accounts,Contacts,Location,SIM network name,SIM number,DeviceName},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=45,anchor=east},
ymin=0,ymax=20,
]
\addplot[myplot,fill=Col3] coordinates {(Accounts,1)(Contacts,1)(Location,3)(SIM network name,2)(SIM number,1)(DeviceName,1)};
\addplot[myplot,fill=Col2] coordinates {(Accounts,0)(Contacts,0)(Location,2)(SIM network name,4)(SIM number,1)(DeviceName,2)};
\addplot[myplot,fill=Col4] coordinates {(Accounts,0)(Contacts,0)(Location,0)(SIM network name,0)(SIM number,0)(DeviceName,0)};
%\legend{First-party, Third-party, Unindentified}
\end{axis}
\end{tikzpicture}

==> sysid_transmit_android.tikz <==
\begin{tikzpicture}
\definecolor{Col1}{HTML}{CC0000}
\definecolor{Col2}{HTML}{CCCC99}
\definecolor{Col3}{HTML}{003366}
\definecolor{Col4}{HTML}{996600}
\definecolor{Col6}{HTML}{669966}
\definecolor{Col7}{HTML}{666699}
\definecolor{Col8}{HTML}{FFCC00}
\begin{axis}[
ybar stacked,
ymajorgrids,
ymin=0,
axis line style={draw=none},
y tick label style={major tick length=0pt},
x tick label style={major tick length=0pt},
myplotShadow/.style={drop shadow={shadow yshift=0.25pt, shadow xshift=0.65pt}},
myplot/.style={draw=none,area legend,draw opacity=0,myplotShadow},
enlargelimits=0.05,
%legend style={at={(0.5,-0.2)},
legend style={at={(0.7,0.95)},
anchor=north,legend columns=-1},
ylabel={\# Servers},
symbolic x coords={Android ID,IMEI,WiFi MAC,Serial No,IMSI,PhoneNumber},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=45,anchor=east},
ymin=0,ymax=50,
]
\addplot[myplot,fill=Col3] coordinates {(Android ID,8)(IMEI,5)(WiFi MAC,0)(Serial No,2)(IMSI,3)(PhoneNumber,0)};
\addplot[myplot,fill=Col2] coordinates {(Android ID,28)(IMEI,18)(WiFi MAC,6)(Serial No,5)(IMSI,1)(PhoneNumber,3)};
\addplot[myplot,fill=Col4] coordinates {(Android ID,14)(IMEI,7)(WiFi MAC,0)(Serial No,1)(IMSI,2)(PhoneNumber,0)};
%\legend{First-party, Third-party, Unindentified}
\end{axis}
\end{tikzpicture}

==> sysid_transmit_ios.tikz <==
\begin{tikzpicture}
\definecolor{Col1}{HTML}{CC0000}
\definecolor{Col2}{HTML}{CCCC99}
\definecolor{Col3}{HTML}{003366}
\definecolor{Col4}{HTML}{996600}
\definecolor{Col6}{HTML}{669966}
\definecolor{Col7}{HTML}{666699}
\definecolor{Col8}{HTML}{FFCC00}

\begin{axis}[
ybar stacked,
ymajorgrids,
ymin=0,
axis line style={draw=none},
y tick label style={major tick length=0pt},
x tick label style={major tick length=0pt},
myplotShadow/.style={drop shadow={shadow yshift=0.25pt, shadow xshift=0.65pt}},
myplot/.style={draw=none,area legend,draw opacity=0,myplotShadow},
%enlargelimits=0.15,
%legend style={at={(0.5,-0.2)},
%legend style={at={(0.7,0.95)},
%anchor=north,legend columns=-1},
ylabel={\# Servers},
symbolic x coords={Pasteboard ID,AdIdentifier,WiFi MAC,UDID,Device Name},
xtick=data,
nodes near coords,
nodes near coords align={vertical},
x tick label style={rotate=45,anchor=east},
ymin=0,ymax=50,
]
\addplot[myplot,fill=Col3] coordinates {(Pasteboard ID,4)(AdIdentifier,5)(WiFi MAC,2)(UDID,2)(Device Name,1)};
\addplot[myplot,fill=Col2] coordinates {(Pasteboard ID,13)(AdIdentifier,23)(WiFi MAC,4)(UDID,5)(Device Name,2)};
\addplot[myplot,fill=Col4] coordinates {(Pasteboard ID,4)(AdIdentifier,1)(WiFi MAC,2)(UDID,2)(Device Name,2)};
%\legend{First-party, Third-party, Unidentified}
\end{axis}
\end{tikzpicture}

